Extended Dependency Structures and their Formal Interpretation

We describe two ``semantically-oriented'' dependency-structure formalisms, U-forms and S-forms. U-forms have been previously used in machine translation as interlingual representations, but without being provided with a formal interpretation. S-forms, which we introduce in this paper, are a scoped version of U-forms, and we define a compositional semantics mechanism for them. Two types of semantic composition are basic: complement incorporation and modifier incorporation. Binding of variables is done at the time of incorporation, permitting much flexibility in composition order and a simple account of the semantic effects of permuting several incorporations.

==> AT1.tex <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2930,2883)(0,-10)
\path(1275,2685)(300,2010)
\path(381.587,2102.971)(300.000,2010.000)(415.739,2053.639)
\path(1350,2685)(1500,2010)
\path(1444.683,2120.635)(1500.000,2010.000)(1503.254,2133.650)
\path(1500,2685)(2775,2010)
\path(2654.909,2039.633)(2775.000,2010.000)(2682.982,2092.660)
\path(1425,1785)(900,1110)
\path(949.992,1223.140)(900.000,1110.000)(997.353,1186.304)
\path(1500,1785)(1950,1110)
\path(1858.474,1193.205)(1950.000,1110.000)(1908.397,1226.487)
\path(1950,810)(1950,210)
\path(1920.000,330.000)(1950.000,210.000)(1980.000,330.000)
\put(1200,2760){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}like}}}}}
\put(1800,30){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}peter}}}}}
\put(600,2385){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(2175,2385){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-1}}}}}
\put(900,1485){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}det}}}}}
\put(1875,1410){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-2}}}}}
\put(2100,510){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(0,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}john}}}}}
\put(1200,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}woman}}}}}
\put(2700,1808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}not}}}}}
\put(600,938){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}every}}}}}
\put(1800,893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}hate}}}}}
\put(1200,2235){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\end{picture}
}


==> AT2.tex <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3617,3033)(0,-10)
\path(2850,1785)(2325,1110)
\path(2374.992,1223.140)(2325.000,1110.000)(2422.353,1186.304)
\path(2925,1785)(3375,1110)
\path(3283.474,1193.205)(3375.000,1110.000)(3333.397,1226.487)
\path(3375,810)(3375,210)
\path(3345.000,330.000)(3375.000,210.000)(3405.000,330.000)
\put(3225,30){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}peter}}}}}
\put(2325,1485){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}det}}}}}
\put(3300,1410){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-2}}}}}
\put(3525,510){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(2625,1815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}woman}}}}}
\put(2025,938){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}every}}}}}
\put(3225,893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}hate}}}}}
\path(1275,2835)(300,2160)
\path(381.587,2252.971)(300.000,2160.000)(415.739,2203.639)
\path(1350,2835)(1500,2160)
\path(1444.683,2270.635)(1500.000,2160.000)(1503.254,2283.650)
\path(1500,2835)(2775,2160)
\path(2654.909,2189.633)(2775.000,2160.000)(2682.982,2242.660)
\put(1200,2910){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}like}}}}}
\put(600,2535){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(0,1965){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}john}}}}}
\put(1350,1883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}not}}}}}
\put(1125,2385){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-1}}}}}
\put(2400,2535){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\end{picture}
}


==> AT4.tex <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4071,3069)(0,-10)
\path(1275,2835)(300,2160)
\path(381.587,2252.971)(300.000,2160.000)(415.739,2203.639)
\path(1350,2835)(1500,2160)
\path(1444.683,2270.635)(1500.000,2160.000)(1503.254,2283.650)
\path(1500,2835)(2775,2160)
\path(2654.909,2189.633)(2775.000,2160.000)(2682.982,2242.660)
\path(2850,1785)(2325,1110)
\path(2374.992,1223.140)(2325.000,1110.000)(2422.353,1186.304)
\path(2925,1785)(3375,1110)
\path(3283.474,1193.205)(3375.000,1110.000)(3333.397,1226.487)
\path(3375,810)(3375,210)
\path(3345.000,330.000)(3375.000,210.000)(3405.000,330.000)
\put(1200,2910){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}like(l1,l2)}}}}}
\put(0,1965){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}john}}}}}
\put(1350,1883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}not(n1)}}}}}
\put(3225,30){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}peter}}}}}
\put(2325,1485){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}det}}}}}
\put(3300,1410){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-h2}}}}}
\put(3525,510){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}+h1}}}}}
\put(2025,938){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}every}}}}}
\put(3225,893){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}hate(h1,h2)}}}}}
\put(2625,1890){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}woman}}}}}
\put(1050,2385){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-n1}}}}}
\put(2325,2535){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}+l2}}}}}
\put(450,2535){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}+l1}}}}}
\end{picture}
}


==> AT6.tex <==
\setlength{\unitlength}{0.00061242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7292,7203)(0,-10)
\path(2895,7176)(6915,3156)
\path(4560,5511)(240,2271)
\path(3696,6389)(2068,5168)
\path(2925,7172)(1297,5951)
\path(2294,3802)(5227,869)
\path(3351,2729)(303,443)
\path(1462,1274)(2400,336)
\put(900,5691){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}john}}}}}
\put(1725,4941){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}not(n1)}}}}}
\put(6600,2901){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}like(l1,l2)}}}}}
\put(4950,666){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}woman}}}}}
\put(0,2076){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}every}}}}}
\put(1650,6591){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}+l1}}}}}
\put(2475,5781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}-n1}}}}}
\put(3150,4716){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}+l2}}}}}
\put(900,3096){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}det}}}}}
\put(1905,2016){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}-h2}}}}}
\put(570,966){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}+h1}}}}}
\put(15,81){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}peter}}}}}
\put(2085,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}hate(h1,h2)}}}}}
\end{picture}
}


==> AT7.tex <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8725,7203)(0,-10)
\path(3525,7176)(7545,3156)
\path(5190,5511)(870,2271)
\path(4326,6389)(2698,5168)
\path(3555,7172)(1927,5951)
\path(2924,3802)(5857,869)
\path(3981,2729)(933,443)
\path(2092,1274)(3030,336)
\put(1530,5691){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}john: e}}}}}
\put(2355,4941){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}not(n1): t}}}}}
\put(7230,2901){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}like(l1,l2): t}}}}}
\put(5580,666){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}woman: e\ra t}}}}}
\put(2280,6591){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}+l1}}}}}
\put(3105,5781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}-n1}}}}}
\put(3780,4716){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}+l2}}}}}
\put(1530,3096){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}det}}}}}
\put(1200,966){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}+h1}}}}}
\put(645,81){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}peter: e}}}}}
\put(2715,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}hate(h1,h2): t}}}}}
\put(2895,2286){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}-h2}}}}}
\put(3210,426){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\so{h1:e, h2:e}}}}}}
\put(7710,3261){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\so{l1:e, l2:e}}}}}}
\put(3075,5196){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\so{n1:t}}}}}}
\put(0,2076){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}every:  (e\ra t)\ra(e\ra t)\ra t}}}}}
\end{picture}
}


==> AT8.tex <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6912,4132)(0,-10)
\path(1004,3253)(284,2353)
\path(1004,3253)(1724,2353)
\path(3434,3253)(2714,2353)
\path(3434,3253)(4154,2353)
\path(5909,3253)(5189,2353)
\path(5909,3253)(6629,2353)
\path(1004,1228)(284,328)
\path(1004,1228)(1724,328)
\path(3434,1228)(2714,328)
\path(3434,1228)(4154,328)
\path(5909,1228)(5189,328)
\path(5909,1228)(6629,328)
\put(1049,3973){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}complement}}}}}
\put(1049,3733){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}incorporation}}}}}
\put(3389,3973){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}modifier}}}}}
\put(3389,3733){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}incorporation}}}}}
\put(5909,3928){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}determiner}}}}}
\put(5909,3688){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}incorporation}}}}}
\path(959,1993)(959,1453)
\path(899.000,1693.000)(959.000,1453.000)(1019.000,1693.000)
\path(3434,1993)(3434,1453)
\path(3374.000,1693.000)(3434.000,1453.000)(3494.000,1693.000)
\path(5909,1993)(5909,1453)
\path(5849.000,1693.000)(5909.000,1453.000)(5969.000,1693.000)
\put(239,2083){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\dprim}}}}}
\put(1589,2083){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\hprimx}}}}}
\put(3974,2128){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\hprim}}}}}
\put(329,36){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\dprim}}}}}
\put(1589,36){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\lhprim}}}}}
\put(2714,36){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\ldprim}}}}}
\put(4109,36){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\hprim}}}}}
\put(5144,36){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\dprim}}}}}
\put(6674,36){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\hprim}}}}}
\put(5144,2128){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\dprim}}}}}
\put(6629,2128){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\hprim}}}}}
\put(2669,2083){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\dprimx}}}}}
\put(5324,2848){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}det}}}}}
\put(419,2803){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\px}}}}}
\put(2759,2758){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\mx}}}}}
\put(374,868){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\pp}}}}}
\put(2759,868){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}\mm}}}}}
\put(5279,868){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}det}}}}}
\end{picture}
}


==> AT9.tex <==
\setlength{\unitlength}{0.00048119in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8076,7479)(0,-10)
\path(3525,7176)(6720,3936)
\path(5190,5511)(870,2271)
\path(4326,6389)(2698,5168)
\path(3555,7172)(1927,5951)
\path(2924,3802)(5857,869)
\path(3981,2729)(933,443)
\path(2092,1274)(3030,336)
\path(6990,3666)(7505,3156)
\put(1530,5691){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}john: e}}}}}
\put(2355,4941){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}not(n1): t}}}}}
\put(7230,2901){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}like(l1,l2): t}}}}}
\put(5580,666){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}woman: e\ra t}}}}}
\put(2280,6591){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}+l1}}}}}
\put(3105,5781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}-n1}}}}}
\put(3780,4716){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}+l2}}}}}
\put(1530,3096){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}det}}}}}
\put(1200,966){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}+h1}}}}}
\put(645,81){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}peter: e}}}}}
\put(2715,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}hate(h1,h2): t}}}}}
\put(2895,2286){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}-h2}}}}}
\put(0,2076){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}every:  (e\ra t)\ra(e\ra t)\ra t}}}}}
\put(3390,6681){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}C2}}}}}
\put(4200,5961){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}C4}}}}}
\put(5055,5061){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}C1}}}}}
\put(2805,3441){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}C3}}}}}
\put(3840,2361){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}C5}}}}}
\put(1950,921){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}C2}}}}}
\put(2535,1191){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\hateone}}}}}
\put(5055,5691){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\likeone}}}}}
\put(4155,6636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\liketwo}}}}}
\put(3120,7356){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\likethree}}}}}
\put(3120,3756){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\womantwo}}}}}
\put(4200,2586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\womanone}}}}}
\end{picture}
}


==> D2.tex <==
\setlength{\unitlength}{0.00069991in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6028,1059)(0,-10)
\path(4695,824)(4102,291)
\path(4171.193,393.529)(4102.000,291.000)(4211.302,348.906)
\path(4792,846)(5550,321)
\path(5434.270,364.663)(5550.000,321.000)(5468.432,413.988)
\put(4590,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}hate}}}}}
\put(5490,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}woman}}}}}
\put(3690,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}peter}}}}}
\put(4185,614){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(5250,636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\path(900,711)(225,261)
\path(308.205,352.526)(225.000,261.000)(341.487,302.603)
\path(1125,711)(1575,261)
\path(1468.934,324.640)(1575.000,261.000)(1511.360,367.066)
\path(2797,809)(2797,314)
\path(2767.000,434.000)(2797.000,314.000)(2827.000,434.000)
\put(900,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}like}}}}}
\put(0,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}john}}}}}
\put(1350,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}woman}}}}}
\put(2700,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}like}}}}}
\put(2700,936){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}not}}}}}
\put(300,546){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1462,561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2610,554){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}


==> D3.tex <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3605,2709)(0,-10)
\path(975,2511)(375,1986)
\path(445.554,2087.598)(375.000,1986.000)(485.064,2042.443)
\path(1125,2511)(1725,1986)
\path(1614.936,2042.443)(1725.000,1986.000)(1654.446,2087.598)
\path(1800,1611)(1350,1086)
\path(1405.317,1196.635)(1350.000,1086.000)(1450.873,1157.587)
\path(1950,1611)(2700,1086)
\path(2584.488,1130.239)(2700.000,1086.000)(2618.896,1179.392)
\path(2700,786)(2475,261)
\path(2494.696,383.115)(2475.000,261.000)(2549.845,359.480)
\path(2850,786)(3375,261)
\path(3268.934,324.640)(3375.000,261.000)(3311.360,367.066)
\put(900,2586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}hate}}}}}
\put(0,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}peter}}}}}
\put(1575,1761){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}woman}}}}}
\put(1125,861){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}every}}}}}
\put(2625,861){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}like}}}}}
\put(2325,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}john}}}}}
\put(3375,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}not}}}}}
\put(525,2286){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1575,2286){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(1275,1311){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}det}}}}}
\put(2400,1386){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-2}}}}}
\put(2400,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(3225,486){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}-1}}}}}
\end{picture}
}


==> D5.tex <==
\setlength{\unitlength}{0.00061242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7608,2551)(0,-10)
\path(5040,2524)(7335,229)
\path(5040,2524)(4140,1624)
\path(5940,1624)(5040,724)
\path(6390,1174)(5490,274)
\put(3780,1377){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}Dn}}}}}
\put(4725,522){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}D2}}}}}
\put(5130,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}D1}}}}}
\put(7470,49){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}H}}}}}
\put(4320,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}...}}}}}
\put(5625,724){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}L1}}}}}
\put(5085,1054){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}L2}}}}}
\put(4140,1969){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}Ln}}}}}
\path(1035,1714)(225,1084)
\path(1170,1669)(1350,1084)
\path(1260,1714)(2205,1084)
\path(2565,1759)(3375,1759)
\path(2805.000,1819.000)(2565.000,1759.000)(2805.000,1699.000)
\path(3135.000,1699.000)(3375.000,1759.000)(3135.000,1819.000)
\put(585,897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}...}}}}}
\put(1215,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}D2}}}}}
\put(2115,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}D1}}}}}
\put(0,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}Dn}}}}}
\put(1890,1399){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}L1}}}}}
\put(990,1279){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}L2}}}}}
\put(270,1384){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}Ln}}}}}
\put(1035,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}H}}}}}
\end{picture}
}

